Local Dampening: Differential Privacy for Non-numeric Queries via Local Sensitivity

Differential privacy is the state-of-the-art formal definition for data release under strong privacy guarantees. A variety of mechanisms have been proposed in the literature for releasing the output of numeric queries (e.g., the Laplace mechanism and smooth sensitivity mechanism). Those mechanisms guarantee differential privacy by adding noise to the true query's output. The amount of noise added is calibrated by the notions of global sensitivity and local sensitivity of the query that measure the impact of the addition or removal of an individual on the query's output. Mechanisms that use local sensitivity add less noise and, consequently, have a more accurate answer. However, although there has been some work on generic mechanisms for releasing the output of non-numeric queries using global sensitivity (e.g., the Exponential mechanism), the literature lacks generic mechanisms for releasing the output of non-numeric queries using local sensitivity to reduce the noise in the query's output. In this work, we remedy this shortcoming and present the local dampening mechanism. We adapt the notion of local sensitivity for the non-numeric setting and leverage it to design a generic non-numeric mechanism. We provide theoretical comparisons to the exponential mechanism and show under which conditions the local dampening mechanism is more accurate than the exponential mechanism. We illustrate the effectiveness of the local dampening mechanism by applying it to three diverse problems: (i) percentile selection problem. We report the p-th element in the database; (ii) Influential node analysis. Given an influence metric, we release the top-k most influential nodes while preserving the privacy of the relationship between nodes in the network; (iii) Decision tree induction. We provide a private adaptation to the ID3 algorithm to build decision trees from a given tabular dataset.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> images/figure_median.tex <==
\pgfplotsset{
cycle list={%
{color=black,solid},
{color=blue,dotted, very thick},
{color=red,loosely dashed, very thick},
{color=green,loosely dashed, very thick},
}}
\begin{figure*}[h!]
    \center
    \begin{tikzpicture}
        \begin{customlegend}[legend columns=3,legend style={align=left,draw=none,column sep=2ex},legend entries={
            EMMedianSelection, 
            PFMedianSelection, 
            LDMedianSelection}]
        \addlegendimage{color=black,solid}
        \addlegendimage{color=blue,solid, dotted, very thick}
        \addlegendimage{color=red,solid, loosely dashed, very thick}        
        \end{customlegend}
    \end{tikzpicture}    


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=eps,y=error] {./data/median/hepth_em.dat};

            \addplot table[x=eps,y=error] {./data/median/hepth_pf.dat};

            \addplot table[x=eps,y=error] {./data/median/hepth_ld.dat};                    
            
            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{HEPTH dataset}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=eps,y=error] {./data/median/adult_em.dat};

            \addplot table[x=eps,y=error] {./data/median/adult_pf.dat};

            \addplot table[x=eps,y=error] {./data/median/adult_ld.dat};              
                        
            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{ADULTFRANK dataset}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=eps,y=error] {./data/median/med_em.dat};

            \addplot table[x=eps,y=error] {./data/median/med_pf.dat};

            \addplot table[x=eps,y=error] {./data/median/med_ld.dat};                    

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{MEDCOST dataset}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=eps,y=error] {./data/median/search_em.dat};

            \addplot table[x=eps,y=error] {./data/median/search_pf.dat};

            \addplot table[x=eps,y=error] {./data/median/search_ld.dat};                    

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{SEARCHLOGS dataset}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=eps,y=error] {./data/median/patent_em.dat};

            \addplot table[x=eps,y=error] {./data/median/patent_pf.dat};

            \addplot table[x=eps,y=error] {./data/median/patent_ld.dat};                    

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{PATENT dataset}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=eps,y=error] {./data/median/bidsj_em.dat};

            \addplot table[x=eps,y=error] {./data/median/bidsj_pf.dat};

            \addplot table[x=eps,y=error] {./data/median/bidsj_ld.dat};                    

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{BIDSJ dataset}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\caption{Error for MedianSelection algorithm for $\epsilon \in [10^{-3}, 10^{3}]$.}
\label{fig:topk}
\end{figure*}

==> images/figure_median1.tex <==
\pgfplotsset{
cycle list={%
{color=black,solid},
{color=blue,dotted, very thick},
{color=red,loosely dashed, very thick},
{color=green,loosely dashed, very thick},
}}
\begin{figure*}[h!]
    \center
    \begin{tikzpicture}
        \begin{customlegend}[legend columns=3,legend style={align=left,draw=none,column sep=2ex},legend entries={
            EMMedianSelection, 
            PFMedianSelection, 
            LDMedianSelection}]
        \addlegendimage{color=black,solid}
        \addlegendimage{color=blue,solid, dotted, very thick}
        \addlegendimage{color=red,solid, loosely dashed, very thick}        
        \end{customlegend}
    \end{tikzpicture}    


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=eps,y=error] {./data/median/salary1_em.dat};

            \addplot table[x=eps,y=error] {./data/median/salary1_pf.dat};

            \addplot table[x=eps,y=error] {./data/median/salary1_ld.dat};                    
            
            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{SALLARY1 dataset}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=eps,y=error] {./data/median/salary2_em.dat};

            \addplot table[x=eps,y=error] {./data/median/salary2_pf.dat};

            \addplot table[x=eps,y=error] {./data/median/salary2_ld.dat};              
                        
            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{SALARY2 dataset}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=eps,y=error] {./data/median/nettrace_em.dat};

            \addplot table[x=eps,y=error] {./data/median/nettrace_pf.dat};

            \addplot table[x=eps,y=error] {./data/median/nettrace_ld.dat};                    

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{NETTRACE dataset}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=eps,y=error] {./data/median/income_em.dat};

            \addplot table[x=eps,y=error] {./data/median/income_pf.dat};

            \addplot table[x=eps,y=error] {./data/median/income_ld.dat};                    

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{INCOME dataset}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=eps,y=error] {./data/median/bids_em.dat};

            \addplot table[x=eps,y=error] {./data/median/bids_pf.dat};

            \addplot table[x=eps,y=error] {./data/median/bids_ld.dat};                    

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{BIDS dataset}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=eps,y=error] {./data/median/bidsm_em.dat};

            \addplot table[x=eps,y=error] {./data/median/bidsm_pf.dat};

            \addplot table[x=eps,y=error] {./data/median/bidsm_ld.dat};                    

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{BIDSM dataset}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\caption{Error for MedianSelection algorithm for $\epsilon \in [10^{-3}, 10^{3}]$.}
\label{fig:topk}
\end{figure*}

==> images/figure_median2.tex <==
\pgfplotsset{
cycle list={%
{color=black,solid},
{color=blue,dotted, very thick},
{color=red,loosely dashed, very thick},
{color=green,loosely dashed, very thick},
}}
\begin{figure*}[h!]
    \center
    \begin{tikzpicture}
        \begin{customlegend}[legend columns=3,legend style={align=left,draw=none,column sep=2ex},legend entries={
            EMMedianSelection, 
            PFMedianSelection, 
            LDMedianSelection}]
        \addlegendimage{color=black,solid}
        \addlegendimage{color=blue,solid, dotted, very thick}
        \addlegendimage{color=red,solid, loosely dashed, very thick}        
        \end{customlegend}
    \end{tikzpicture}    


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=eps,y=error] {./data/median/lc1_em.dat};

            \addplot table[x=eps,y=error] {./data/median/lc1_pf.dat};

            \addplot table[x=eps,y=error] {./data/median/lc1_ld.dat};                    
            
            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{LC1 dataset}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=eps,y=error] {./data/median/lc2_em.dat};

            \addplot table[x=eps,y=error] {./data/median/lc2_pf.dat};

            \addplot table[x=eps,y=error] {./data/median/lc2_ld.dat};              
                        
            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{LC2 dataset}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=eps,y=error] {./data/median/lc3_em.dat};

            \addplot table[x=eps,y=error] {./data/median/lc3_pf.dat};

            \addplot table[x=eps,y=error] {./data/median/lc3_ld.dat};                    

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{LC3 dataset}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=eps,y=error] {./data/median/lc4_em.dat};

            \addplot table[x=eps,y=error] {./data/median/lc4_pf.dat};

            \addplot table[x=eps,y=error] {./data/median/lc4_ld.dat};                    

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{LC4 dataset}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=eps,y=error] {./data/median/lc5_em.dat};

            \addplot table[x=eps,y=error] {./data/median/lc5_pf.dat};

            \addplot table[x=eps,y=error] {./data/median/lc5_ld.dat};                    

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{LC5 dataset}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=eps,y=error] {./data/median/lc6_em.dat};

            \addplot table[x=eps,y=error] {./data/median/lc6_pf.dat};

            \addplot table[x=eps,y=error] {./data/median/lc6_ld.dat};                    

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{LC6 dataset}
\end{subfigure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\caption{Error for MedianSelection algorithm for $\epsilon \in [10^{-3}, 10^{3}]$.}
\label{fig:topk}
\end{figure*}

==> images/figure_median_final.tex <==
\pgfplotsset{
cycle list={%
{color=black,solid},
{color=blue,dotted, very thick},
{color=red,loosely dashed, very thick},
{color=green,loosely dashed, very thick},
}}
\begin{figure*}[h!]
    \caption{Expected error for the EMPercentileSelection and LDPercentileSelection methods and mean error over $100,000$ runs for PFPercentileSelection where $\epsilon \in [10^{-1},10^2]$. X axis is in log scale.}
    \center
    \begin{tikzpicture}
        \begin{customlegend}[legend columns=3,legend style={align=left,draw=none,column sep=2ex},legend entries={
            EMPercentileSelection, 
            PFPercentileSelection, 
            LDPercentileSelection}]
        \addlegendimage{color=black,solid}
        \addlegendimage{color=blue,solid, dotted, very thick}
        \addlegendimage{color=red,solid, loosely dashed, very thick}        
        \end{customlegend}
    \end{tikzpicture}    




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{subfigure}[b]{0.32\textwidth}
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

                \addplot table[x=eps,y=error] {./data/percentiles/patent_em_50.dat};

                \addplot table[x=eps,y=error] {./data/percentiles/patent_pf_50.dat};

                \addplot table[x=eps,y=error] {./data/percentiles/patent_ld_50.dat};

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{PATENT dataset - $p=50$}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

                \addplot table[x=eps,y=error] {./data/percentiles/patent_em_90.dat};

                \addplot table[x=eps,y=error] {./data/percentiles/patent_pf_90.dat};
    
                \addplot table[x=eps,y=error] {./data/percentiles/patent_ld_90.dat};                   
            
            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{PATENT dataset - $p=90$}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

                \addplot table[x=eps,y=error] {./data/percentiles/patent_em_99.dat};

                \addplot table[x=eps,y=error] {./data/percentiles/patent_pf_99.dat};
    
                \addplot table[x=eps,y=error] {./data/percentiles/patent_ld_99.dat};                             

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{PATENT dataset - $p=99$}
\end{subfigure}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

                \addplot table[x=eps,y=error] {./data/percentiles/hepth_em_50.dat};

                \addplot table[x=eps,y=error] {./data/percentiles/hepth_pf_50.dat};

                \addplot table[x=eps,y=error] {./data/percentiles/hepth_ld_50.dat};                    

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{HEPTH dataset - $p=50$}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

                \addplot table[x=eps,y=error] {./data/percentiles/hepth_em_90.dat};

                \addplot table[x=eps,y=error] {./data/percentiles/hepth_pf_90.dat};
    
                \addplot table[x=eps,y=error] {./data/percentiles/hepth_ld_90.dat};                   
            
            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{HEPTH dataset - $p=90$}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

                \addplot table[x=eps,y=error] {./data/percentiles/hepth_em_99.dat};

                \addplot table[x=eps,y=error] {./data/percentiles/hepth_pf_99.dat};
    
                \addplot table[x=eps,y=error] {./data/percentiles/hepth_ld_99.dat};                             

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{HEPTH dataset - $p=99$}
\end{subfigure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

                \addplot table[x=eps,y=error] {./data/percentiles/income_em_50.dat};

                \addplot table[x=eps,y=error] {./data/percentiles/income_pf_50.dat};

                \addplot table[x=eps,y=error] {./data/percentiles/income_ld_50.dat};                    

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{INCOME dataset - $p=50$}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

                \addplot table[x=eps,y=error] {./data/percentiles/income_em_90.dat};

                \addplot table[x=eps,y=error] {./data/percentiles/income_pf_90.dat};
    
                \addplot table[x=eps,y=error] {./data/percentiles/income_ld_90.dat};                   
            
            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{INCOME dataset - $p=90$}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                xlabel={$\epsilon$},
                ylabel={Error},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

                \addplot table[x=eps,y=error] {./data/percentiles/income_em_99.dat};

                \addplot table[x=eps,y=error] {./data/percentiles/income_pf_99.dat};
    
                \addplot table[x=eps,y=error] {./data/percentiles/income_ld_99.dat};                             

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{INCOME dataset - $p=99$}
\end{subfigure}

    
\label{fig:median_experiment}
\end{figure*}

==> images/figure_topk.tex <==
\pgfplotsset{
cycle list={%
{color=black,solid},
{color=black,dashed, very thick},
{color=blue,solid},
{color=blue,dashed, very thick},%densely dashed}, 
{color=red,solid},%dashdotted}, %every mark/.append style={rotate=90},
{color=red,dashed, very thick},
}}
\begin{figure*}[ht]
    \center
    \begin{tikzpicture}
        \begin{customlegend}[legend columns=2,legend style={align=left,draw=none,column sep=2ex},legend entries={ShiftedLocalPrivTopk (k=2), ShiftedLocalPrivTopk (k=10)}]
        \addlegendimage{color=black,solid}
        \addlegendimage{color=black,solid, dashed, very thick}
        \end{customlegend}
    \end{tikzpicture}
    \begin{tikzpicture}
        \begin{customlegend}[legend columns=4,legend style={align=left,draw=none,column sep=2ex},legend entries={LocalPrivTopk (k=2), LocalPrivTopk (k=10), GlobalPrivTopk (k=2), GlobalPrivTopk (k=10)}]
        \addlegendimage{color=blue,solid}
        \addlegendimage{color=blue,solid, dashed, very thick}
        \addlegendimage{color=red,solid}
        \addlegendimage{color=red,solid, dashed, very thick}
        \end{customlegend}
    \end{tikzpicture}

\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/enron_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/enron_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/enron_ebcg.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebcg.dat};
            \end{axis}
        \end{tikzpicture}            
    }
    \caption{Enron Dataset}
    \label{fig:topk_enron}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/dblp_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/dblp_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/dblp_ebcg.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebcg.dat};

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{DBLP Dataset}
    \label{fig:topk_dblp}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/github_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/github_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/github_ebcg.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebcg.dat};

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{Github Dataset}
    \label{fig:topk_github}
\end{subfigure}

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Line break

\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/enron_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/enron_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/enron_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebcg_log.dat};
            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{Enron Dataset}
    \label{fig:topk_enron_log}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/dblp_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/dblp_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/dblp_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebcg_log.dat};

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{DBLP Dataset}
    \label{fig:topk_dblp_log}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                % xticklabel style={
                %     /pgf/number format/fixed,
                %     /pgf/number format/precision=5,
                %     % /pgf/number format/fixed zerofill
                % }
                ]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/github_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/github_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/github_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebcg_log.dat};

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{Github Dataset}
    \label{fig:topk_github_log}
\end{subfigure}

\caption{\high{Accuracy for PrivTopk algorithm - ShiftedLocalPrivTopk outperforms LocalPrivTopk and GlobalPrivTopk by reducing the privacy budget consumption by $3$ to $4$ orders of magnitude.}}
\label{fig:topk}
\end{figure*}

==> images/figure_topk1.tex <==
\pgfplotsset{
cycle list={%
{color=black,solid},
% {color=black,dashed, very thick},
{color=blue,solid},
% {color=blue,dashed, very thick},%densely dashed}, 
{color=red,solid},%dashdotted}, %every mark/.append style={rotate=90},
% {color=red,dashed, very thick},
}}
\begin{figure*}[ht]
    \center
    \begin{tikzpicture}
        \begin{customlegend}[legend columns=3,legend style={align=left,draw=none,column sep=2ex},legend entries={ShiftedLocalPrivTopk, LocalPrivTopk, GlobalPrivTopk}]
        \addlegendimage{color=black,solid}
        \addlegendimage{color=blue,solid}
        \addlegendimage{color=red,solid}
        \end{customlegend}
    \end{tikzpicture}
    % \begin{tikzpicture}
    %     \begin{customlegend}[legend columns=4,legend style={align=left,draw=none,column sep=2ex},legend entries={LocalPrivTopk (k=2), LocalPrivTopk (k=10), GlobalPrivTopk (k=2), GlobalPrivTopk (k=10)}]
    %     \addlegendimage{color=blue,solid}
    %     \addlegendimage{color=blue,solid, dashed, very thick}
    %     \addlegendimage{color=red,solid}
    %     \addlegendimage{color=red,solid, dashed, very thick}
    %     \end{customlegend}
    % \end{tikzpicture}

\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/enron_ebcls.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{10:10}
            % ] {./data/topk/enron_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/enron_ebclu.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{10:10}
            % ] {./data/topk/enron_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/enron_ebcg.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{10:10}
            % ] {./data/topk/enron_ebcg.dat};
            \end{axis}
        \end{tikzpicture}            
    }
    \caption{Enron Dataset}
    \label{fig:topk_enron}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/dblp_ebcls.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{10:10}
            % ] {./data/topk/dblp_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/dblp_ebclu.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{10:10}
            % ] {./data/topk/dblp_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/dblp_ebcg.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{10:10}
            % ] {./data/topk/dblp_ebcg.dat};

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{DBLP Dataset}
    \label{fig:topk_dblp}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xmax=0.02,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/github_ebcls.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{10:10}
            % ] {./data/topk/github_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/github_ebclu.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{10:10}
            % ] {./data/topk/github_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/github_ebcg.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{10:10}
            % ] {./data/topk/github_ebcg.dat};

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{Github Dataset}
    \label{fig:topk_github}
\end{subfigure}

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Line break

\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/enron_ebcls_log.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{10:10}
            % ] {./data/topk/enron_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/enron_ebclu_log.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{10:10}
            % ] {./data/topk/enron_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/enron_ebcg_log.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{10:10}
            % ] {./data/topk/enron_ebcg_log.dat};
            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{Enron Dataset}
    \label{fig:topk_enron_log}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/dblp_ebcls_log.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{10:10}
            % ] {./data/topk/dblp_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/dblp_ebclu_log.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{10:10}
            % ] {./data/topk/dblp_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/dblp_ebcg_log.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{10:10}
            % ] {./data/topk/dblp_ebcg_log.dat};

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{DBLP Dataset}
    \label{fig:topk_dblp_log}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                % xticklabel style={
                %     /pgf/number format/fixed,
                %     /pgf/number format/precision=5,
                %     % /pgf/number format/fixed zerofill
                % }
                ]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/github_ebcls_log.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{10:10}
            % ] {./data/topk/github_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/github_ebclu_log.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{10:10}
            % ] {./data/topk/github_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/github_ebcg_log.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{10:10}
            % ] {./data/topk/github_ebcg_log.dat};

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{Github Dataset}
    \label{fig:topk_github_log}
\end{subfigure}

\caption{Accuracy for PrivTopk algorithm (k=2) - ShiftedLocalPrivTopk outperforms LocalPrivTopk and GlobalPrivTopk by reducing the privacy budget consumption by n $3$ to $4$ orders of magnitude.}
\label{fig:topk}
\end{figure*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure*}[ht]
    \center
    \begin{tikzpicture}
        \begin{customlegend}[legend columns=3,legend style={align=left,draw=none,column sep=2ex},legend entries={ShiftedLocalPrivTopk, LocalPrivTopk, GlobalPrivTopk}]
        \addlegendimage{color=black,solid}
        \addlegendimage{color=blue,solid}
        \addlegendimage{color=red,solid}
        \end{customlegend}
    \end{tikzpicture}
    % \begin{tikzpicture}
    %     \begin{customlegend}[legend columns=4,legend style={align=left,draw=none,column sep=2ex},legend entries={LocalPrivTopk (k=2), LocalPrivTopk (k=10), GlobalPrivTopk (k=2), GlobalPrivTopk (k=10)}]
    %     \addlegendimage{color=blue,solid}
    %     \addlegendimage{color=blue,solid, dashed, very thick}
    %     \addlegendimage{color=red,solid}
    %     \addlegendimage{color=red,solid, dashed, very thick}
    %     \end{customlegend}
    % \end{tikzpicture}

\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{2:2}
            % ] {./data/topk/enron_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebcls.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{2:2}
            % ] {./data/topk/enron_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebclu.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{2:2}
            % ] {./data/topk/enron_ebcg.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebcg.dat};
            \end{axis}
        \end{tikzpicture}            
    }
    \caption{Enron Dataset}
    \label{fig:topk_enron}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{2:2}
            % ] {./data/topk/dblp_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebcls.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{2:2}
            % ] {./data/topk/dblp_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebclu.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{2:2}
            % ] {./data/topk/dblp_ebcg.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebcg.dat};

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{DBLP Dataset}
    \label{fig:topk_dblp}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{2:2}
            % ] {./data/topk/github_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebcls.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{2:2}
            % ] {./data/topk/github_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebclu.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{2:2}
            % ] {./data/topk/github_ebcg.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebcg.dat};

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{Github Dataset}
    \label{fig:topk_github}
\end{subfigure}

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Line break

\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{2:2}
            % ] {./data/topk/enron_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebcls_log.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{2:2}
            % ] {./data/topk/enron_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebclu_log.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{2:2}
            % ] {./data/topk/enron_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebcg_log.dat};
            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{Enron Dataset}
    \label{fig:topk_enron_log}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{2:2}
            % ] {./data/topk/dblp_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebcls_log.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{2:2}
            % ] {./data/topk/dblp_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebclu_log.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{2:2}
            % ] {./data/topk/dblp_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebcg_log.dat};

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{DBLP Dataset}
    \label{fig:topk_dblp_log}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                % xticklabel style={
                %     /pgf/number format/fixed,
                %     /pgf/number format/precision=5,
                %     % /pgf/number format/fixed zerofill
                % }
                ]

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{2:2}
            % ] {./data/topk/github_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebcls_log.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{2:2}
            % ] {./data/topk/github_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebclu_log.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{2:2}
            % ] {./data/topk/github_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebcg_log.dat};

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{Github Dataset}
    \label{fig:topk_github_log}
\end{subfigure}

\caption{Accuracy for PrivTopk algorithm (k=10) - ShiftedLocalPrivTopk outperforms LocalPrivTopk and GlobalPrivTopk by reducing the privacy budget consumption by n $3$ to $4$ orders of magnitude.}
\label{fig:topk}
\end{figure*}

==> images/figure_topk2.tex <==
\pgfplotsset{
cycle list={%
{color=black,solid},
{color=black,dashed, very thick},
{color=blue,solid},
{color=blue,dashed, very thick},%densely dashed}, 
{color=red,solid},%dashdotted}, %every mark/.append style={rotate=90},
{color=red,dashed, very thick},
}}
\begin{figure}[ht]
    \center
    \begin{tikzpicture}
        \begin{customlegend}[legend columns=1,legend style={align=left,draw=none,column sep=2ex},legend entries={ShiftedLocalPrivTopk (k=2), ShiftedLocalPrivTopk (k=10), LocalPrivTopk (k=2), LocalPrivTopk (k=10), GlobalPrivTopk (k=2), GlobalPrivTopk (k=10)}]
        \addlegendimage{color=black,solid}
        \addlegendimage{color=black,solid, dashed, very thick}
        \addlegendimage{color=blue,solid}
        \addlegendimage{color=blue,solid, dashed, very thick}
        \addlegendimage{color=red,solid}
        \addlegendimage{color=red,solid, dashed, very thick}
        \end{customlegend}
    \end{tikzpicture}
    % \begin{tikzpicture}
    %     \begin{customlegend}[legend columns=1,legend style={align=left,draw=none,column sep=2ex},legend entries={LocalPrivTopk (k=2), LocalPrivTopk (k=10), GlobalPrivTopk (k=2), GlobalPrivTopk (k=10)}]
    %     \addlegendimage{color=blue,solid}
    %     \addlegendimage{color=blue,solid, dashed, very thick}
    %     \addlegendimage{color=red,solid}
    %     \addlegendimage{color=red,solid, dashed, very thick}
    %     \end{customlegend}
    % \end{tikzpicture}

\begin{subfigure}[b]{0.23\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/enron_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/enron_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/enron_ebcg.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebcg.dat};
            \end{axis}
        \end{tikzpicture}            
    }
    \caption{Enron - $B \in [0.01, 0.75]$}
    \label{fig:topk_enron}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.23\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/enron_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/enron_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/enron_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebcg_log.dat};
            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{Enron - $B \in [10^{-3}, 10^{4}]$}
    \label{fig:topk_enron_log}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.23\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/dblp_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/dblp_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/dblp_ebcg.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebcg.dat};

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{DBLP - $B \in [0.01, 0.75]$}
    \label{fig:topk_dblp}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.23\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/dblp_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/dblp_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/dblp_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebcg_log.dat};

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{DBLP - $B \in [10^{-3}, 10^{4}]$}
    \label{fig:topk_dblp_log}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.23\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/github_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/github_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/github_ebcg.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebcg.dat};

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{Github - $B \in [0.01, 0.75]$}
    \label{fig:topk_github}
\end{subfigure}
% ############################
\begin{subfigure}[b]{0.23\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                % xticklabel style={
                %     /pgf/number format/fixed,
                %     /pgf/number format/precision=5,
                %     % /pgf/number format/fixed zerofill
                % }
                ]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/github_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/github_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{2:2}
            ] {./data/topk/github_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebcg_log.dat};

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{Github $B \in [10^{-3}, 10^{4}]$}
    \label{fig:topk_github_log}
\end{subfigure}

\caption{\high{Accuracy for PrivTopk algorithm - ShiftedLocalPrivTopk outperforms LocalPrivTopk and GlobalPrivTopk by reducing the privacy budget consumption by $3$ to $4$ orders of magnitude.}}
\label{fig:topk}
\end{figure}

==> images/figure_topk3.tex <==
\pgfplotsset{
cycle list={%
{color=black,solid},
{color=black,dotted, very thick},
{color=black,loosely dashed, very thick},
{color=blue,solid},
{color=blue,dotted, very thick},%densely dashed}, 
{color=blue,loosely dashed, very thick},%densely dashed}, 
{color=red,solid},%dashdotted}, %every mark/.append style={rotate=90},
{color=red,dotted, very thick},
{color=red,loosely dashed, very thick},
}}
\begin{figure}[h!]
    \center
    \begin{tikzpicture}
        \begin{customlegend}[legend columns=1,legend style={align=left,draw=none,column sep=2ex},legend entries={
            ShiftedLocalPrivTopk (k=1), 
            ShiftedLocalPrivTopk (k=5), 
            ShiftedLocalPrivTopk (k=10), 
            LocalPrivTopk (k=1), 
            LocalPrivTopk (k=5), 
            LocalPrivTopk (k=10), 
            GlobalPrivTopk (k=1), 
            GlobalPrivTopk (k=5), 
            GlobalPrivTopk (k=10)}]
        \addlegendimage{color=black,solid}
        \addlegendimage{color=black,solid, dotted, very thick}
        \addlegendimage{color=black,solid, loosely dashed, very thick}
        \addlegendimage{color=blue,solid}
        \addlegendimage{color=blue,solid, dotted, very thick}
        \addlegendimage{color=blue,solid, loosely dashed, very thick}
        \addlegendimage{color=red,solid}
        \addlegendimage{color=red,solid, dotted, very thick}
        \addlegendimage{color=red,solid, loosely dashed, very thick}
        \end{customlegend}
    \end{tikzpicture}
    % \begin{tikzpicture}
    %     \begin{customlegend}[legend columns=1,legend style={align=left,draw=none,column sep=2ex},legend entries={LocalPrivTopk (k=2), LocalPrivTopk (k=10), GlobalPrivTopk (k=2), GlobalPrivTopk (k=10)}]
    %     \addlegendimage{color=blue,solid}
    %     \addlegendimage{color=blue,solid, dashed, very thick}
    %     \addlegendimage{color=red,solid}
    %     \addlegendimage{color=red,solid, dashed, very thick}
    %     \end{customlegend}
    % \end{tikzpicture}

\begin{subfigure}[b]{0.23\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{1:1}
            ] {./data/topk/enron_ebcls.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{2:2}
            % ] {./data/topk/enron_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/enron_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{1:1}
            ] {./data/topk/enron_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/enron_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{1:1}
            ] {./data/topk/enron_ebcg.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/enron_ebcg.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebcg.dat};
            \end{axis}
        \end{tikzpicture}            
    }
    \caption{Enron - $B \in [0.01, 0.75]$}
    \label{fig:topk_enron}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.23\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{1:1}
            ] {./data/topk/enron_ebcls_log.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{2:2}
            % ] {./data/topk/enron_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/enron_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{1:1}
            ] {./data/topk/enron_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/enron_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{1:1}
            ] {./data/topk/enron_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/enron_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebcg_log.dat};
            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{Enron - $B \in [10^{-3}, 10^{4}]$}
    \label{fig:topk_enron_log}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.23\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{1:1}
            ] {./data/topk/dblp_ebcls.dat};

            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{2:2}
            % ] {./data/topk/dblp_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/dblp_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{1:1}
            ] {./data/topk/dblp_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/dblp_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{1:1}
            ] {./data/topk/dblp_ebcg.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/dblp_ebcg.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebcg.dat};

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{DBLP - $B \in [0.01, 0.75]$}
    \label{fig:topk_dblp}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.23\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{1:1}
            ] {./data/topk/dblp_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/dblp_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{1:1}
            ] {./data/topk/dblp_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/dblp_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{1:1}
            ] {./data/topk/dblp_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/dblp_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebcg_log.dat};

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{DBLP - $B \in [10^{-3}, 10^{4}]$}
    \label{fig:topk_dblp_log}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.23\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{1:1}
            ] {./data/topk/github_ebcls.dat};


            % \addplot table[x=epsilon,y=acc,
            %     restrict expr to domain={\thisrow{k}}{2:2}
            % ] {./data/topk/github_ebcls.dat};
            

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/github_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{1:1}
            ] {./data/topk/github_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/github_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{1:1}
            ] {./data/topk/github_ebcg.dat};
        
            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/github_ebcg.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebcg.dat};

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{Github - $B \in [0.01, 0.75]$}
    \label{fig:topk_github}
\end{subfigure}
% ############################
\begin{subfigure}[b]{0.23\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                % xticklabel style={
                %     /pgf/number format/fixed,
                %     /pgf/number format/precision=5,
                %     % /pgf/number format/fixed zerofill
                % }
                ]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{1:1}
            ] {./data/topk/github_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/github_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{1:1}
            ] {./data/topk/github_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/github_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{1:1}
            ] {./data/topk/github_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/github_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebcg_log.dat};

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{Github $B \in [10^{-3}, 10^{4}]$}
    \label{fig:topk_github_log}
\end{subfigure}

\caption{\high{Accuracy for PrivTopk algorithm - ShiftedLocalPrivTopk outperforms LocalPrivTopk and GlobalPrivTopk by reducing the privacy budget consumption by $3$ to $4$ orders of magnitude.}}
\label{fig:topk}
\end{figure}

==> images/figure_topk4.tex <==
\pgfplotsset{
cycle list={%
{color=black,solid},
{color=black,dotted, very thick},
{color=black,loosely dashed, very thick},
{color=blue,solid},
{color=blue,dotted, very thick},%densely dashed}, 
{color=blue,loosely dashed, very thick},%densely dashed}, 
{color=red,solid},%dashdotted}, %every mark/.append style={rotate=90},
{color=red,dotted, very thick},
{color=red,loosely dashed, very thick},
}}
\begin{figure}[h!]
    \center
    \begin{tikzpicture}
        \begin{customlegend}[legend columns=1,legend style={align=left,draw=none,column sep=2ex},legend entries={
            ShiftedLocalPrivTopk (k=5), 
            ShiftedLocalPrivTopk (k=10), 
            ShiftedLocalPrivTopk (k=20), 
            LocalPrivTopk (k=5), 
            LocalPrivTopk (k=10), 
            LocalPrivTopk (k=20), 
            GlobalPrivTopk (k=5), 
            GlobalPrivTopk (k=10), 
            GlobalPrivTopk (k=20)}]
        \addlegendimage{color=black,solid}
        \addlegendimage{color=black,solid, dotted, very thick}
        \addlegendimage{color=black,solid, loosely dashed, very thick}
        \addlegendimage{color=blue,solid}
        \addlegendimage{color=blue,solid, dotted, very thick}
        \addlegendimage{color=blue,solid, loosely dashed, very thick}
        \addlegendimage{color=red,solid}
        \addlegendimage{color=red,solid, dotted, very thick}
        \addlegendimage{color=red,solid, loosely dashed, very thick}
        \end{customlegend}
    \end{tikzpicture}
    % \begin{tikzpicture}
    %     \begin{customlegend}[legend columns=1,legend style={align=left,draw=none,column sep=2ex},legend entries={LocalPrivTopk (k=2), LocalPrivTopk (k=10), GlobalPrivTopk (k=2), GlobalPrivTopk (k=10)}]
    %     \addlegendimage{color=blue,solid}
    %     \addlegendimage{color=blue,solid, dashed, very thick}
    %     \addlegendimage{color=red,solid}
    %     \addlegendimage{color=red,solid, dashed, very thick}
    %     \end{customlegend}
    % \end{tikzpicture}

\begin{subfigure}[b]{0.23\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/enron_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/enron_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/enron_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/enron_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/enron_ebcg.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebcg.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/enron_ebcg.dat};
            \end{axis}
        \end{tikzpicture}            
    }
    \caption{Enron - $B \in [0.01, 0.75]$}
    \label{fig:topk_enron}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.23\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/enron_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/enron_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/enron_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/enron_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/enron_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/enron_ebcg_log.dat};
            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{Enron - $B \in [10^{-3}, 10^{4}]$}
    \label{fig:topk_enron_log}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.23\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/dblp_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/dblp_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/dblp_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/dblp_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/dblp_ebcg.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebcg.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/dblp_ebcg.dat};

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{DBLP - $B \in [0.01, 0.75]$}
    \label{fig:topk_dblp}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.23\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/dblp_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/dblp_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/dblp_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/dblp_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/dblp_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/dblp_ebcg_log.dat};

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{DBLP - $B \in [10^{-3}, 10^{4}]$}
    \label{fig:topk_dblp_log}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.23\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/github_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/github_ebcls.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/github_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/github_ebclu.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/github_ebcg.dat};
        
            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebcg.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/github_ebcg.dat};

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{Github - $B \in [0.01, 0.75]$}
    \label{fig:topk_github}
\end{subfigure}
% ############################
\begin{subfigure}[b]{0.23\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                % xticklabel style={
                %     /pgf/number format/fixed,
                %     /pgf/number format/precision=5,
                %     % /pgf/number format/fixed zerofill
                % }
                ]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/github_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/github_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/github_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/github_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/github_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/github_ebcg_log.dat};

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{Github $B \in [10^{-3}, 10^{4}]$}
    \label{fig:topk_github_log}
\end{subfigure}

\caption{Accuracy for PrivTopk algorithm - ShiftedLocalPrivTopk outperforms LocalPrivTopk and GlobalPrivTopk by reducing the privacy budget consumption by $3$ to $4$ orders of magnitude.}
\label{fig:topk}
\end{figure}

==> images/figure_topk5.tex <==
\pgfplotsset{
cycle list={%
{color=black,solid},
{color=black,dotted, very thick},
{color=black,loosely dashed, very thick},
{color=blue,solid},
{color=blue,dotted, very thick},%densely dashed}, 
{color=blue,loosely dashed, very thick},%densely dashed}, 
{color=red,solid},%dashdotted}, %every mark/.append style={rotate=90},
{color=red,dotted, very thick},
{color=red,loosely dashed, very thick},
{color=gray,solid},%dashdotted}, %every mark/.append style={rotate=90},
{color=gray,dotted, very thick},
{color=gray,loosely dashed, very thick},
}}
\begin{figure*}[h!]
    \center
    \begin{tikzpicture}
        \begin{customlegend}[legend columns=3,legend style={align=left,draw=none,column sep=2ex},legend entries={
            SLDPrivTopk (k=5), 
            SLDPrivTopk (k=10), 
            SLDPrivTopk (k=20), 
            LDPrivTopk (k=5), 
            LDPrivTopk (k=10), 
            LDPrivTopk (k=20), 
            EMPrivTopk (k=5), 
            EMPrivTopk (k=10), 
            EMPrivTopk (k=20),
            PFPrivTopk (k=5), 
            PFPrivTopk (k=10), 
            PFPrivTopk (k=20)}]
        \addlegendimage{color=black,solid}
        \addlegendimage{color=black,solid, dotted, very thick}
        \addlegendimage{color=black,solid, loosely dashed, very thick}
        \addlegendimage{color=blue,solid}
        \addlegendimage{color=blue,solid, dotted, very thick}
        \addlegendimage{color=blue,solid, loosely dashed, very thick}
        \addlegendimage{color=red,solid}
        \addlegendimage{color=red,solid, dotted, very thick}
        \addlegendimage{color=red,solid, loosely dashed, very thick}
        \addlegendimage{color=gray,solid}
        \addlegendimage{color=gray,solid, dotted, very thick}
        \addlegendimage{color=gray,solid, loosely dashed, very thick}
        \end{customlegend}
    \end{tikzpicture}
    % \begin{tikzpicture}
    %     \begin{customlegend}[legend columns=1,legend style={align=left,draw=none,column sep=2ex},legend entries={LocalPrivTopk (k=2), LocalPrivTopk (k=10), GlobalPrivTopk (k=2), GlobalPrivTopk (k=10)}]
    %     \addlegendimage{color=blue,solid}
    %     \addlegendimage{color=blue,solid, dashed, very thick}
    %     \addlegendimage{color=red,solid}
    %     \addlegendimage{color=red,solid, dashed, very thick}
    %     \end{customlegend}
    % \end{tikzpicture}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$\epsilon$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/enron_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/enron_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/enron_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/enron_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/enron_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/enron_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
            restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/enron_ebcpf.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebcpf.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/enron_ebcpf.dat};
            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{Enron Dataset}
    \label{fig:topk_enron_log}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$\epsilon$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/dblp_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/dblp_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/dblp_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/dblp_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/dblp_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/dblp_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
            restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/dblp_ebcpf.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebcpf.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/dblp_ebcpf.dat};

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{DBLP Dataset}
    \label{fig:topk_dblp_log}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$\epsilon$},
                ylabel={Accuracy},
                % xticklabel style={
                %     /pgf/number format/fixed,
                %     /pgf/number format/precision=5,
                %     % /pgf/number format/fixed zerofill
                % }
                ]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/github_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/github_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/github_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/github_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/github_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/github_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
            restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/github_ebcpf.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebcpf.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/github_ebcpf.dat};

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{Github Dataset}
    \label{fig:topk_github_log}
\end{subfigure}

\caption{Accuracy for PrivTopk algorithm for $k \in \{ 5,10,20\}$ and $B \in [10^{-3}, 10^{4}]$.}

\label{fig:topk}
\end{figure*}

==> images/figure_topk6.tex <==
\pgfplotsset{
cycle list={%
{color=black,solid},
{color=black,dotted, very thick},
{color=black,loosely dashed, very thick},
{color=blue,solid},
{color=blue,dotted, very thick},%densely dashed}, 
{color=blue,loosely dashed, very thick},%densely dashed}, 
{color=red,solid},%dashdotted}, %every mark/.append style={rotate=90},
{color=red,dotted, very thick},
{color=red,loosely dashed, very thick},
{color=gray,solid},%dashdotted}, %every mark/.append style={rotate=90},
{color=gray,dotted, very thick},
{color=gray,loosely dashed, very thick},
}}
\begin{figure*}[h!]
    \center
    \begin{tikzpicture}
        \begin{customlegend}[legend columns=3,legend style={align=left,draw=none,column sep=2ex},legend entries={
            SLDPrivTopk (k=5), 
            SLDPrivTopk (k=10), 
            SLDPrivTopk (k=20), 
            LDPrivTopk (k=5), 
            LDPrivTopk (k=10), 
            LDPrivTopk (k=20), 
            EMPrivTopk (k=5), 
            EMPrivTopk (k=10), 
            EMPrivTopk (k=20)}]
        \addlegendimage{color=black,solid}
        \addlegendimage{color=black,solid, dotted, very thick}
        \addlegendimage{color=black,solid, loosely dashed, very thick}
        \addlegendimage{color=blue,solid}
        \addlegendimage{color=blue,solid, dotted, very thick}
        \addlegendimage{color=blue,solid, loosely dashed, very thick}
        \addlegendimage{color=red,solid}
        \addlegendimage{color=red,solid, dotted, very thick}
        \addlegendimage{color=red,solid, loosely dashed, very thick}
        \end{customlegend}
    \end{tikzpicture}
    % \begin{tikzpicture}
    %     \begin{customlegend}[legend columns=1,legend style={align=left,draw=none,column sep=2ex},legend entries={LocalPrivTopk (k=2), LocalPrivTopk (k=10), GlobalPrivTopk (k=2), GlobalPrivTopk (k=10)}]
    %     \addlegendimage{color=blue,solid}
    %     \addlegendimage{color=blue,solid, dashed, very thick}
    %     \addlegendimage{color=red,solid}
    %     \addlegendimage{color=red,solid, dashed, very thick}
    %     \end{customlegend}
    % \end{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.45\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/enron_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/enron_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/enron_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/enron_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/enron_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/enron_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/enron_ebcg_log.dat};

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{Enron - $B \in [10^{-3}, 10^{4}]$}
    \label{fig:topk_enron_log}
\end{subfigure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{subfigure}[b]{0.45\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/dblp_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/dblp_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/dblp_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/dblp_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/dblp_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/dblp_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/dblp_ebcg_log.dat};

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{DBLP - $B \in [10^{-3}, 10^{4}]$}
    \label{fig:topk_dblp_log}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.45\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{semilogxaxis}[grid=major,
                enlargelimits=false,
                ymax=1,
                xlabel={$B$},
                ylabel={Accuracy},
                % xticklabel style={
                %     /pgf/number format/fixed,
                %     /pgf/number format/precision=5,
                %     % /pgf/number format/fixed zerofill
                % }
                ]

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/github_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/github_ebcls_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/github_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/github_ebclu_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{5:5}
            ] {./data/topk/github_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{10:10}
            ] {./data/topk/github_ebcg_log.dat};

            \addplot table[x=epsilon,y=acc,
                restrict expr to domain={\thisrow{k}}{20:20}
            ] {./data/topk/github_ebcg_log.dat};

 

            \end{semilogxaxis}
        \end{tikzpicture}            
    }
    \caption{Github - $B \in [10^{-3}, 10^{4}]$}
    \label{fig:topk_github_log}
\end{subfigure}

\caption{Accuracy for PrivTopk algorithm for $k \in \{ 5,10,20\}$ and $B \in [10^{-3}, 10^{4}]$.}
\label{fig:topk}
\end{figure*}

==> images/figure_tree.tex <==
\pgfplotsset{
cycle list={%
{color=black,mark=triangle,solid},
{color=red, mark=square,solid},%densely dashed}, 
{color=blue,mark=o,solid},%dashdotted}, %every mark/.append style={rotate=90},
{color=brown,mark=+,solid},
{color=cyan,mark=*,solid},
{color=magenta,mark=star,solid},}}


\begin{figure*}[ht]
    \center
    \begin{tikzpicture}
        \begin{customlegend}[legend columns=3,legend style={align=left,draw=none,column sep=2ex},legend entries={
            ShiftedLocalDiffPID3 ($u$=IG), 
            LocalDiffPID3 ($u$=IG), 
            GlobalDiffPID3 ($u$=IG), 
            % BestDiffPID3 ($u$=Gini)
            % ShiftLocalDiffPID3 ($u$=Gini), 
            % LocalDiffPID3 ($u$=Gini), 
            % GlobalDiffPID3 ($u$=Gini),             
        }]
        \addlegendimage{color=black,mark=triangle,solid}
        \addlegendimage{color=red, mark=square,solid}
        \addlegendimage{color=blue,mark=o,solid}
        % \addlegendimage{color=brown,mark=+,solid}
        % \addlegendimage{color=cyan,mark=*,solid}
        \end{customlegend}
    \end{tikzpicture}    

    \begin{tikzpicture}        
        \begin{customlegend}[legend columns=3,legend style={align=left,draw=none,column sep=2ex},legend entries={
            ShiftedLocalDiffPID3 ($u$=Gini), 
            LocalDiffPID3 ($u$=Gini), 
            GlobalDiffPID3 ($u$=Gini), 
            % BestDiffPID3 ($u$=Gini)          
        }]
        \addlegendimage{color=brown,mark=+,solid}
        \addlegendimage{color=cyan,mark=*,solid}
        \addlegendimage{color=magenta,mark=star,solid}
        \end{customlegend}
    \end{tikzpicture}    

\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,                
                xticklabels={0.01, 0.05, 0.1, 0.5, 1.0, 2.0},
                xtick={1,2,3,4,5,6},
                enlarge y limits=0.0,
                xmin = 0.0,
                ymin=0.65,
                ymax=0.95,
                xlabel={$B$},
                ylabel={Accuracy},                
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/nltcs_ils.dat};

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/nltcs_ilu.dat};
            
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/nltcs_ig.dat};              
            

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/nltcs_gls.dat};

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/nltcs_glu.dat};
            
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/nltcs_gg.dat};            

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{NLTCS dataset - Depth=2}
    \label{fig:tree_nltcs_d2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                % enlargelimits=false,
                % enlarge x limits=0.0,
                % xmode=log,
                % log ticks with fixed point,
                xticklabels={0.01, 0.05, 0.1, 0.5, 1.0, 2.0},
                xtick={1,2,3,4,5,6},
                enlarge y limits=0.0,
                xmin = 0.0,
                ymin=0.65,
                ymax=0.95,
                xlabel={$B$},
                ylabel={Accuracy},                
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/adult_ils.dat};

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/adult_ilu.dat};
            
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/adult_ig.dat};              
            

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/adult_gls.dat};

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/adult_glu.dat};
            
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/adult_gg.dat};       
            \end{axis}
        \end{tikzpicture}            
    }
    \caption{Adult dataset - Depth=2}
    \label{fig:tree_adult_d2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                % enlargelimits=false,
                % enlarge x limits=0.0,
                % xmode=log,
                % log ticks with fixed point,
                xticklabels={0.01, 0.05, 0.1, 0.5, 1.0, 2.0},
                xtick={1,2,3,4,5,6},
                enlarge y limits=0.0,
                xmin = 0.0,
                ymin=0.65,
                ymax=0.95,
                xlabel={$B$},
                ylabel={Accuracy},                
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/acs_ils.dat};

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/acs_ilu.dat};
            
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/acs_ig.dat};              
            

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/acs_gls.dat};

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/acs_glu.dat};
            
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/acs_gg.dat};

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{ACS dataset - Depth=2}
    \label{fig:tree_acs_d2}
\end{subfigure}

%%%%%%%%%%%%%% line break
\hspace{1cm}

\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                % enlargelimits=false,
                % enlarge x limits=0.0,
                % xmode=log,
                % log ticks with fixed point,
                xticklabels={0.01, 0.05, 0.1, 0.5, 1.0, 2.0},
                xtick={1,2,3,4,5,6},
                enlarge y limits=0.0,
                xmin = 0.0,
                ymin=0.65,
                ymax=0.95,
                xlabel={$B$},
                ylabel={Accuracy},                
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/nltcs_ils.dat};

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/nltcs_ilu.dat};
            
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/nltcs_ig.dat};              
            

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/nltcs_gls.dat};

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/nltcs_glu.dat};
            
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/nltcs_gg.dat}; 

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{NLTCS dataset - Depth=5}
    \label{fig:tree_nltcs_d5}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                % enlargelimits=false,
                % enlarge x limits=0.0,
                % xmode=log,
                % log ticks with fixed point,
                xticklabels={0.01, 0.05, 0.1, 0.5, 1.0, 2.0},
                xtick={1,2,3,4,5,6},
                enlarge y limits=0.0,
                xmin = 0.0,
                ymin=0.65,
                ymax=0.95,
                xlabel={$B$},
                ylabel={Accuracy},                
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]
            
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/adult_ils.dat};

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/adult_ilu.dat};
            
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/adult_ig.dat};              
            

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/adult_gls.dat};

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/adult_glu.dat};
            
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/adult_gg.dat};            

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{Adult dataset - Depth=5}
    \label{fig:tree_adult_d5}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                % enlargelimits=false,
                % enlarge x limits=0.0,
                % xmode=log,
                % log ticks with fixed point,
                xticklabels={0.01, 0.05, 0.1, 0.5, 1.0, 2.0},
                xtick={1,2,3,4,5,6},
                enlarge y limits=0.0,
                xmin = 0.0,
                ymin=0.65,
                ymax=0.95,
                xlabel={$B$},
                ylabel={Accuracy},                
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/acs_ils.dat};

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/acs_ilu.dat};
            
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/acs_ig.dat};              
            

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/acs_gls.dat};

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/acs_glu.dat};
            
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/acs_gg.dat};            

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{ACS dataset - Depth=5}
    \label{fig:tree_acs_d5}
\end{subfigure}
\caption{Accuracy for DiffID3 algorithm}
\label{fig:tree_exp}
\end{figure*}

==> images/figure_tree1.tex <==
\pgfplotsset{
    cycle list={%
        {color=black,mark=triangle,solid},
        {color=red, mark=square,solid},%densely dashed}, 
        {color=blue,mark=o,solid},%dashdotted}, %every mark/.append style={rotate=90},
        % {color=brown,mark=+,solid},
        % {color=cyan,mark=*,solid},
        % {color=magenta,mark=star,solid},
    }
}


\begin{figure}[h!]
    \center
    \begin{tikzpicture}
        \begin{customlegend}[legend columns=1,legend style={align=center,draw=none,column sep=2ex},legend entries={
            ShiftedLocalDiffPID3, 
            LocalDiffPID3, 
            GlobalDiffPID3, 
            % ShiftedLocalDiffPID3 ($u$=Gini), 
            % LocalDiffPID3 ($u$=Gini), 
            % GlobalDiffPID3 ($u$=Gini),
        }]
        \addlegendimage{color=black,mark=triangle,solid}
        \addlegendimage{color=red, mark=square,solid}
        \addlegendimage{color=blue,mark=o,solid}
        % \addlegendimage{color=brown,mark=+,solid}
        % \addlegendimage{color=cyan,mark=*,solid}
        % \addlegendimage{color=magenta,mark=star,solid}
        \end{customlegend}
    \end{tikzpicture}    

    % \begin{tikzpicture}        
    %     \begin{customlegend}[legend columns=3,legend style={align=left,draw=none,column sep=2ex},legend entries={
    %         ShiftedLocalDiffPID3 ($u$=Gini), 
    %         LocalDiffPID3 ($u$=Gini), 
    %         GlobalDiffPID3 ($u$=Gini),             
    %     }]
    %     \addlegendimage{color=brown,mark=+,solid}
    %     \addlegendimage{color=cyan,mark=*,solid}
    %     \addlegendimage{color=magenta,mark=star,solid}
    %     \end{customlegend}
    % \end{tikzpicture}    

\begin{subfigure}[b]{0.23\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,                
                xticklabels={0.01, 0.05, 0.1, 0.5, 1.0, 2.0},
                xtick={1,2,3,4,5,6},
                enlarge y limits=0.0,
                xmin = 0.0,
                ymin=0.68,
                ymax=0.86,
                xlabel={$\epsilon$},
                ylabel={Accuracy},                
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/nltcs_ils.dat};

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/nltcs_ilu.dat};
            
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/nltcs_ig.dat};              
            

            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{2:2}
            % ] {./data/id3/nltcs_gls.dat};

            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{2:2}
            % ] {./data/id3/nltcs_glu.dat};
            
            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{2:2}
            % ] {./data/id3/nltcs_gg.dat};            

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{NLTCS dataset - depth=2}
    \label{fig:tree_nltcs_d2}
\end{subfigure}
\begin{subfigure}[b]{0.23\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                % enlargelimits=false,
                % enlarge x limits=0.0,
                % xmode=log,
                % log ticks with fixed point,
                xticklabels={0.01, 0.05, 0.1, 0.5, 1.0, 2.0},
                xtick={1,2,3,4,5,6},
                enlarge y limits=0.0,
                xmin = 0.0,
                ymin=0.68,
                ymax=0.86,
                xlabel={$\epsilon$},
                ylabel={Accuracy},                
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/nltcs_ils.dat};

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/nltcs_ilu.dat};
            
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/nltcs_ig.dat};              
            

            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{5:5}
            % ] {./data/id3/nltcs_gls.dat};

            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{5:5}
            % ] {./data/id3/nltcs_glu.dat};
            
            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{5:5}
            % ] {./data/id3/nltcs_gg.dat}; 

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{NLTCS dataset - depth=5}
    \label{fig:tree_nltcs_d5}
\end{subfigure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{1cm}

\begin{subfigure}[b]{0.23\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                % enlargelimits=false,
                % enlarge x limits=0.0,
                % xmode=log,
                % log ticks with fixed point,
                xticklabels={0.01, 0.05, 0.1, 0.5, 1.0, 2.0},
                xtick={1,2,3,4,5,6},
                enlarge y limits=0.0,
                xmin = 0.0,
                ymin=0.69,
                ymax=0.84,
                xlabel={$\epsilon$},
                ylabel={Accuracy},                
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/adult_ils.dat};

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/adult_ilu.dat};
            
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/adult_ig.dat};              
            

            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{2:2}
            % ] {./data/id3/adult_gls.dat};

            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{2:2}
            % ] {./data/id3/adult_glu.dat};
            
            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{2:2}
            % ] {./data/id3/adult_gg.dat};       
            \end{axis}
        \end{tikzpicture}            
    }
    \caption{Adult dataset - depth=2}
    \label{fig:tree_adult_d2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.23\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                % enlargelimits=false,
                % enlarge x limits=0.0,
                % xmode=log,
                % log ticks with fixed point,
                xticklabels={0.01, 0.05, 0.1, 0.5, 1.0, 2.0},
                xtick={1,2,3,4,5,6},
                enlarge y limits=0.0,
                xmin = 0.0,
                ymin=0.69,
                ymax=0.84,
                xlabel={$\epsilon$},
                ylabel={Accuracy},                
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]
            
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/adult_ils.dat};

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/adult_ilu.dat};
            
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/adult_ig.dat};              
            

            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{5:5}
            % ] {./data/id3/adult_gls.dat};

            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{5:5}
            % ] {./data/id3/adult_glu.dat};
            
            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{5:5}
            % ] {./data/id3/adult_gg.dat};            

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{Adult dataset - depth=5}
    \label{fig:tree_adult_d5}
\end{subfigure}

\hspace{1cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{subfigure}[b]{0.23\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                % enlargelimits=false,
                % enlarge x limits=0.0,
                % xmode=log,
                % log ticks with fixed point,
                xticklabels={0.01, 0.05, 0.1, 0.5, 1.0, 2.0},
                xtick={1,2,3,4,5,6},
                enlarge y limits=0.0,
                xmin = 0.0,
                ymin=0.66,
                ymax=0.96,
                xlabel={$\epsilon$},
                ylabel={Accuracy},                
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/acs_ils.dat};

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/acs_ilu.dat};
            
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/acs_ig.dat};              
            

            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{2:2}
            % ] {./data/id3/acs_gls.dat};

            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{2:2}
            % ] {./data/id3/acs_glu.dat};
            
            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{2:2}
            % ] {./data/id3/acs_gg.dat};

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{ACS dataset - depth=2}
    \label{fig:tree_acs_d2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.23\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                % enlargelimits=false,
                % enlarge x limits=0.0,
                % xmode=log,
                % log ticks with fixed point,
                xticklabels={0.01, 0.05, 0.1, 0.5, 1.0, 2.0},
                xtick={1,2,3,4,5,6},
                enlarge y limits=0.0,
                xmin = 0.0,
                ymin=0.66,
                ymax=0.96,
                xlabel={$\epsilon$},
                ylabel={Accuracy},                
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/acs_ils.dat};

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/acs_ilu.dat};
            
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/acs_ig.dat};              
            

            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{5:5}
            % ] {./data/id3/acs_gls.dat};

            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{5:5}
            % ] {./data/id3/acs_glu.dat};
            
            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{5:5}
            % ] {./data/id3/acs_gg.dat};            

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{ACS dataset - depth=5}
    \label{fig:tree_acs_d5}
\end{subfigure}
\caption{Mean accuracy for DiffID3 algorithm - $10$ runs of a $10$-fold cross validation, $depth \in \{2,5\}$ and $\epsilon \in \{0.01, 0.05, 0.1, 0.5, 1.0, 2.0\}$.}
\label{fig:tree_exp}
\end{figure}

==> images/figure_tree_acs.tex <==
\pgfplotsset{
cycle list={%
{color=black,mark=triangle,solid},
{color=red, mark=square,solid},%densely dashed}, 
{color=blue,mark=o,solid},%dashdotted}, %every mark/.append style={rotate=90},
{color=brown,mark=+,solid},
{color=cyan,mark=*,solid},
{color=magenta,mark=star,solid},}}


\begin{figure}[ht]
    \center
    \begin{tikzpicture}
        \begin{customlegend}[legend columns=3,legend style={align=center,draw=none,column sep=2ex},legend entries={
            ShiftedLocalDiffPID3 , 
            LocalDiffPID3 , 
            GlobalDiffPID3 , 
            % ShiftedLocalDiffPID3 ($u$=Gini), 
            % LocalDiffPID3 ($u$=Gini), 
            % GlobalDiffPID3 ($u$=Gini),
        }]
        \addlegendimage{color=black,mark=triangle,solid}
        \addlegendimage{color=red, mark=square,solid}
        \addlegendimage{color=blue,mark=o,solid}
        % \addlegendimage{color=brown,mark=+,solid}
        % \addlegendimage{color=cyan,mark=*,solid}
        % \addlegendimage{color=magenta,mark=star,solid}
        \end{customlegend}
    \end{tikzpicture}    



\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                % enlargelimits=false,
                % enlarge x limits=0.0,
                % xmode=log,
                % log ticks with fixed point,
                xticklabels={0.01, 0.05, 0.1, 0.5, 1.0, 2.0},
                xtick={1,2,3,4,5,6},
                enlarge y limits=0.0,
                xmin = 0.0,
                ymin=0.66,
                ymax=0.96,
                xlabel={$B$},
                ylabel={Accuracy},                
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/acs_ils.dat};

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/acs_ilu.dat};
            
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/acs_ig.dat};              
            

            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{2:2}
            % ] {./data/id3/acs_gls.dat};

            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{2:2}
            % ] {./data/id3/acs_glu.dat};
            
            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{2:2}
            % ] {./data/id3/acs_gg.dat};

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{ACS dataset - Depth=2}
    \label{fig:tree_acs_d2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                % enlargelimits=false,
                % enlarge x limits=0.0,
                % xmode=log,
                % log ticks with fixed point,
                xticklabels={0.01, 0.05, 0.1, 0.5, 1.0, 2.0},
                xtick={1,2,3,4,5,6},
                enlarge y limits=0.0,
                xmin = 0.0,
                ymin=0.66,
                ymax=0.96,
                xlabel={$B$},
                ylabel={Accuracy},                
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/acs_ils.dat};

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/acs_ilu.dat};
            
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/acs_ig.dat};              
            

            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{5:5}
            % ] {./data/id3/acs_gls.dat};

            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{5:5}
            % ] {./data/id3/acs_glu.dat};
            
            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{5:5}
            % ] {./data/id3/acs_gg.dat};            

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{ACS dataset - Depth=5}
    \label{fig:tree_acs_d5}
\end{subfigure}

        

\caption{ACS dataset}
\label{fig:exp_tree_acs}
\end{figure}


==> images/figure_tree_adult.tex <==
\pgfplotsset{
cycle list={%
{color=black,mark=triangle,solid},
{color=red, mark=square,solid},%densely dashed}, 
{color=blue,mark=o,solid},%dashdotted}, %every mark/.append style={rotate=90},
{color=brown,mark=+,solid},
{color=cyan,mark=*,solid},
{color=magenta,mark=star,solid},}}



\begin{figure}[ht]
    \center
    \caption{Adult dataset}
    \begin{tikzpicture}
        \begin{customlegend}[legend columns=3,legend style={align=center,draw=none,column sep=2ex},legend entries={
            ShiftedLocalDiffPID3, 
            LocalDiffPID3, 
            GlobalDiffPID3, 
            % ShiftedLocalDiffPID3 ($u$=Gini), 
            % LocalDiffPID3 ($u$=Gini), 
            % GlobalDiffPID3 ($u$=Gini),
        }]
        \addlegendimage{color=black,mark=triangle,solid}
        \addlegendimage{color=red, mark=square,solid}
        \addlegendimage{color=blue,mark=o,solid}
        % \addlegendimage{color=brown,mark=+,solid}
        % \addlegendimage{color=cyan,mark=*,solid}
        % \addlegendimage{color=magenta,mark=star,solid}
        \end{customlegend}
    \end{tikzpicture}        

    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \resizebox{\linewidth}{!}{
            \begin{tikzpicture}
                \begin{axis}[grid=major,
                    % enlargelimits=false,
                    % enlarge x limits=0.0,
                    % xmode=log,
                    % log ticks with fixed point,
                    xticklabels={0.01, 0.05, 0.1, 0.5, 1.0, 2.0},
                    xtick={1,2,3,4,5,6},
                    enlarge y limits=0.0,
                    xmin = 0.0,
                    ymin=0.69,
                    ymax=0.84,
                    xlabel={$\epsilon$},
                    ylabel={Accuracy},                
                    xticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=5,
                        % /pgf/number format/fixed zerofill
                    }]
                \addplot table[x=i,y=acc,
                    restrict expr to domain={\thisrow{depth}}{2:2}
                ] {./data/id3/adult_ils.dat};
    
                \addplot table[x=i,y=acc,
                    restrict expr to domain={\thisrow{depth}}{2:2}
                ] {./data/id3/adult_ilu.dat};
                
                \addplot table[x=i,y=acc,
                    restrict expr to domain={\thisrow{depth}}{2:2}
                ] {./data/id3/adult_ig.dat};              
                
                
                \end{axis}
            \end{tikzpicture}            
        }
        \caption{Depth=2}
        \label{fig:tree_adult_d2}
    \end{subfigure}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        \resizebox{\linewidth}{!}{
            \begin{tikzpicture}
                \begin{axis}[grid=major,
                    % enlargelimits=false,
                    % enlarge x limits=0.0,
                    % xmode=log,
                    % log ticks with fixed point,
                    xticklabels={0.01, 0.05, 0.1, 0.5, 1.0, 2.0},
                    xtick={1,2,3,4,5,6},
                    enlarge y limits=0.0,
                    xmin = 0.0,
                    ymin=0.69,
                    ymax=0.84,
                    xlabel={$\epsilon$},
                    ylabel={Accuracy},                
                    xticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=5,
                        % /pgf/number format/fixed zerofill
                    }]
                
                \addplot table[x=i,y=acc,
                    restrict expr to domain={\thisrow{depth}}{5:5}
                ] {./data/id3/adult_ils.dat};
    
                \addplot table[x=i,y=acc,
                    restrict expr to domain={\thisrow{depth}}{5:5}
                ] {./data/id3/adult_ilu.dat};
                
                \addplot table[x=i,y=acc,
                    restrict expr to domain={\thisrow{depth}}{5:5}
                ] {./data/id3/adult_ig.dat};              
                
                \end{axis}
            \end{tikzpicture}            
        }
        \caption{Depth=5}
        \label{fig:tree_adult_d5}
    \end{subfigure}

\label{fig:exp_tree_adult}
\end{figure}


==> images/figure_tree_nltcs.tex <==
\pgfplotsset{
cycle list={%
{color=black,mark=triangle,solid},
{color=red, mark=square,solid},%densely dashed}, 
{color=blue,mark=o,solid},%dashdotted}, %every mark/.append style={rotate=90},
{color=brown,mark=+,solid},
{color=cyan,mark=*,solid},
{color=magenta,mark=star,solid},}}


\begin{figure}[ht]
    \center
    \begin{tikzpicture}
        \begin{customlegend}[legend columns=3,legend style={align=center,draw=none,column sep=2ex},legend entries={
            ShiftedLocalDiffPID3, 
            LocalDiffPID3, 
            GlobalDiffPID3, 
            % ShiftedLocalDiffPID3 ($u$=Gini), 
            % LocalDiffPID3 ($u$=Gini), 
            % GlobalDiffPID3 ($u$=Gini),
        }]
        \addlegendimage{color=black,mark=triangle,solid}
        \addlegendimage{color=red, mark=square,solid}
        \addlegendimage{color=blue,mark=o,solid}
        % \addlegendimage{color=brown,mark=+,solid}
        % \addlegendimage{color=cyan,mark=*,solid}
        % \addlegendimage{color=magenta,mark=star,solid}
        \end{customlegend}
    \end{tikzpicture}    

    % \begin{tikzpicture}        
    %     \begin{customlegend}[legend columns=3,legend style={align=left,draw=none,column sep=2ex},legend entries={
    %         ShiftedLocalDiffPID3 ($u$=Gini), 
    %         LocalDiffPID3 ($u$=Gini), 
    %         GlobalDiffPID3 ($u$=Gini),             
    %     }]
    %     \addlegendimage{color=brown,mark=+,solid}
    %     \addlegendimage{color=cyan,mark=*,solid}
    %     \addlegendimage{color=magenta,mark=star,solid}
    %     \end{customlegend}
    % \end{tikzpicture}    

\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,                
                xticklabels={0.01, 0.05, 0.1, 0.5, 1.0, 2.0},
                xtick={1,2,3,4,5,6},
                enlarge y limits=0.0,
                xmin = 0.0,
                ymin=0.68,
                ymax=0.86,
                xlabel={$B$},
                ylabel={Accuracy},                
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/nltcs_ils.dat};

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/nltcs_ilu.dat};
            
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{2:2}
            ] {./data/id3/nltcs_ig.dat};              
            

            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{2:2}
            % ] {./data/id3/nltcs_gls.dat};

            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{2:2}
            % ] {./data/id3/nltcs_glu.dat};
            
            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{2:2}
            % ] {./data/id3/nltcs_gg.dat};            

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{Depth=2}
    \label{fig:tree_nltcs_d2}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[grid=major,
                % enlargelimits=false,
                % enlarge x limits=0.0,
                % xmode=log,
                % log ticks with fixed point,
                xticklabels={0.01, 0.05, 0.1, 0.5, 1.0, 2.0},
                xtick={1,2,3,4,5,6},
                enlarge y limits=0.0,
                xmin = 0.0,
                ymin=0.68,
                ymax=0.86,
                xlabel={$B$},
                ylabel={Accuracy},                
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5,
                    % /pgf/number format/fixed zerofill
                }]

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/nltcs_ils.dat};

            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/nltcs_ilu.dat};
            
            \addplot table[x=i,y=acc,
                restrict expr to domain={\thisrow{depth}}{5:5}
            ] {./data/id3/nltcs_ig.dat};              
            

            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{5:5}
            % ] {./data/id3/nltcs_gls.dat};

            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{5:5}
            % ] {./data/id3/nltcs_glu.dat};
            
            % \addplot table[x=i,y=acc,
            %     restrict expr to domain={\thisrow{depth}}{5:5}
            % ] {./data/id3/nltcs_gg.dat}; 

            \end{axis}
        \end{tikzpicture}            
    }
    \caption{Depth=5}
    \label{fig:tree_nltcs_d5}
\end{subfigure}


\caption{NLTCS dataset}
\label{fig:exp_tree_nltcs}
\end{figure}

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \hspace{1cm}


% \begin{subfigure}[b]{0.49\textwidth}
%     \centering
%     \resizebox{\linewidth}{!}{
%         \begin{tikzpicture}
%             \begin{axis}[grid=major,
%                 % enlargelimits=false,
%                 % enlarge x limits=0.0,
%                 % xmode=log,
%                 % log ticks with fixed point,
%                 xticklabels={0.01, 0.05, 0.1, 0.5, 1.0, 2.0},
%                 xtick={1,2,3,4,5,6},
%                 enlarge y limits=0.0,
%                 xmin = 0.0,
%                 ymin=0.69,
%                 ymax=0.84,
%                 xlabel={$B$},
%                 ylabel={Accuracy},                
%                 xticklabel style={
%                     /pgf/number format/fixed,
%                     /pgf/number format/precision=5,
%                     % /pgf/number format/fixed zerofill
%                 }]
%             \addplot table[x=i,y=acc,
%                 restrict expr to domain={\thisrow{depth}}{2:2}
%             ] {./data/id3/adult_ils.dat};

%             \addplot table[x=i,y=acc,
%                 restrict expr to domain={\thisrow{depth}}{2:2}
%             ] {./data/id3/adult_ilu.dat};
            
%             \addplot table[x=i,y=acc,
%                 restrict expr to domain={\thisrow{depth}}{2:2}
%             ] {./data/id3/adult_ig.dat};              
            

%             % \addplot table[x=i,y=acc,
%             %     restrict expr to domain={\thisrow{depth}}{2:2}
%             % ] {./data/id3/adult_gls.dat};

%             % \addplot table[x=i,y=acc,
%             %     restrict expr to domain={\thisrow{depth}}{2:2}
%             % ] {./data/id3/adult_glu.dat};
            
%             % \addplot table[x=i,y=acc,
%             %     restrict expr to domain={\thisrow{depth}}{2:2}
%             % ] {./data/id3/adult_gg.dat};       
%             \end{axis}
%         \end{tikzpicture}            
%     }
%     \caption{Adult dataset - Depth=2}
%     \label{fig:tree_adult_d2}
% \end{subfigure}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{subfigure}[b]{0.49\textwidth}
%     \centering
%     \resizebox{\linewidth}{!}{
%         \begin{tikzpicture}
%             \begin{axis}[grid=major,
%                 % enlargelimits=false,
%                 % enlarge x limits=0.0,
%                 % xmode=log,
%                 % log ticks with fixed point,
%                 xticklabels={0.01, 0.05, 0.1, 0.5, 1.0, 2.0},
%                 xtick={1,2,3,4,5,6},
%                 enlarge y limits=0.0,
%                 xmin = 0.0,
%                 ymin=0.69,
%                 ymax=0.84,
%                 xlabel={$B$},
%                 ylabel={Accuracy},                
%                 xticklabel style={
%                     /pgf/number format/fixed,
%                     /pgf/number format/precision=5,
%                     % /pgf/number format/fixed zerofill
%                 }]
            
%             \addplot table[x=i,y=acc,
%                 restrict expr to domain={\thisrow{depth}}{5:5}
%             ] {./data/id3/adult_ils.dat};

%             \addplot table[x=i,y=acc,
%                 restrict expr to domain={\thisrow{depth}}{5:5}
%             ] {./data/id3/adult_ilu.dat};
            
%             \addplot table[x=i,y=acc,
%                 restrict expr to domain={\thisrow{depth}}{5:5}
%             ] {./data/id3/adult_ig.dat};              
            

%             % \addplot table[x=i,y=acc,
%             %     restrict expr to domain={\thisrow{depth}}{5:5}
%             % ] {./data/id3/adult_gls.dat};

%             % \addplot table[x=i,y=acc,
%             %     restrict expr to domain={\thisrow{depth}}{5:5}
%             % ] {./data/id3/adult_glu.dat};
            
%             % \addplot table[x=i,y=acc,
%             %     restrict expr to domain={\thisrow{depth}}{5:5}
%             % ] {./data/id3/adult_gg.dat};            

%             \end{axis}
%         \end{tikzpicture}            
%     }
%     \caption{Adult dataset - Depth=5}
%     \label{fig:tree_adult_d5}
% \end{subfigure}

% \hspace{1cm}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \begin{subfigure}[b]{0.49\textwidth}
%     \centering
%     \resizebox{\linewidth}{!}{
%         \begin{tikzpicture}
%             \begin{axis}[grid=major,
%                 % enlargelimits=false,
%                 % enlarge x limits=0.0,
%                 % xmode=log,
%                 % log ticks with fixed point,
%                 xticklabels={0.01, 0.05, 0.1, 0.5, 1.0, 2.0},
%                 xtick={1,2,3,4,5,6},
%                 enlarge y limits=0.0,
%                 xmin = 0.0,
%                 ymin=0.66,
%                 ymax=0.96,
%                 xlabel={$B$},
%                 ylabel={Accuracy},                
%                 xticklabel style={
%                     /pgf/number format/fixed,
%                     /pgf/number format/precision=5,
%                     % /pgf/number format/fixed zerofill
%                 }]

%             \addplot table[x=i,y=acc,
%                 restrict expr to domain={\thisrow{depth}}{2:2}
%             ] {./data/id3/acs_ils.dat};

%             \addplot table[x=i,y=acc,
%                 restrict expr to domain={\thisrow{depth}}{2:2}
%             ] {./data/id3/acs_ilu.dat};
            
%             \addplot table[x=i,y=acc,
%                 restrict expr to domain={\thisrow{depth}}{2:2}
%             ] {./data/id3/acs_ig.dat};              
            

%             % \addplot table[x=i,y=acc,
%             %     restrict expr to domain={\thisrow{depth}}{2:2}
%             % ] {./data/id3/acs_gls.dat};

%             % \addplot table[x=i,y=acc,
%             %     restrict expr to domain={\thisrow{depth}}{2:2}
%             % ] {./data/id3/acs_glu.dat};
            
%             % \addplot table[x=i,y=acc,
%             %     restrict expr to domain={\thisrow{depth}}{2:2}
%             % ] {./data/id3/acs_gg.dat};

%             \end{axis}
%         \end{tikzpicture}            
%     }
%     \caption{ACS dataset - Depth=2}
%     \label{fig:tree_acs_d2}
% \end{subfigure}
% %%%%%%%%%%%%%%%%%%%%%
% \begin{subfigure}[b]{0.49\textwidth}
%     \centering
%     \resizebox{\linewidth}{!}{
%         \begin{tikzpicture}
%             \begin{axis}[grid=major,
%                 % enlargelimits=false,
%                 % enlarge x limits=0.0,
%                 % xmode=log,
%                 % log ticks with fixed point,
%                 xticklabels={0.01, 0.05, 0.1, 0.5, 1.0, 2.0},
%                 xtick={1,2,3,4,5,6},
%                 enlarge y limits=0.0,
%                 xmin = 0.0,
%                 ymin=0.66,
%                 ymax=0.96,
%                 xlabel={$B$},
%                 ylabel={Accuracy},                
%                 xticklabel style={
%                     /pgf/number format/fixed,
%                     /pgf/number format/precision=5,
%                     % /pgf/number format/fixed zerofill
%                 }]

%             \addplot table[x=i,y=acc,
%                 restrict expr to domain={\thisrow{depth}}{5:5}
%             ] {./data/id3/acs_ils.dat};

%             \addplot table[x=i,y=acc,
%                 restrict expr to domain={\thisrow{depth}}{5:5}
%             ] {./data/id3/acs_ilu.dat};
            
%             \addplot table[x=i,y=acc,
%                 restrict expr to domain={\thisrow{depth}}{5:5}
%             ] {./data/id3/acs_ig.dat};              
            

%             % \addplot table[x=i,y=acc,
%             %     restrict expr to domain={\thisrow{depth}}{5:5}
%             % ] {./data/id3/acs_gls.dat};

%             % \addplot table[x=i,y=acc,
%             %     restrict expr to domain={\thisrow{depth}}{5:5}
%             % ] {./data/id3/acs_glu.dat};
            
%             % \addplot table[x=i,y=acc,
%             %     restrict expr to domain={\thisrow{depth}}{5:5}
%             % ] {./data/id3/acs_gg.dat};            

%             \end{axis}
%         \end{tikzpicture}            
%     }
%     \caption{ACS dataset - Depth=5}
%     \label{fig:tree_acs_d5}
% \end{subfigure}

